Engineering Low-Latency, High-Throughput Quantum Decoders on NVIDIA GPUs

We design and optimize a quantum error correction (QEC) decoder for NVIDIA GPUs, combining Relay belief propagation, a state-of-the-art message-passing algorithm, with order-zero ordered statistics post-processing. Our implementation uses CUDA Graphs to control GPU execution, stops updates for converged samples, and collects unresolved samples in queues for post-processing. We optimize sparse traversal through coalesced message accesses, prefetching, and register reuse, and accelerate binary post-processing with warp-level collectives. In addition, mixed FP16-FP32 arithmetic and INT8 quantization reduce message storage and traffic while retaining accuracy using accumulators at higher precision. We evaluate surface, hypergraph product, and bivariate bicycle code workloads on NVIDIA A100 and GH200 data-center GPUs and a commodity RTX 5080. On the bivariate bicycle code at error probability 0.003, INT8 halves amortized decoding time relative to independently tuned FP32 with a negligible logical error rate increase on RTX 5080. With independent syndrome batches submitted back-to-back to concurrent decoder instances, RTX 5080 delivers 91% of GH200's highest measured throughput with an 8.9x shorter median submission-to-correction latency. The combination of performance optimization, mixed precision, INT8 quantization, and concurrent decoder instances opens a path toward QEC decoder clusters built from commodity GPUs.

==> figures/sparse_graph.tex <==
% Exact geometry from build_geometric_checks(9).hx in generate_surface_code.py.
% One code-level component: 40 checks, 81 variables, 144 nonzeros.
% Tanner subgraph: rows 3, 6, 7 and their complete variable neighborhoods.
% Zero-based indices; half-cell plot margins permit even ticks on both axes.
% ptm selects the TeX Times-compatible serif family (Nimbus Roman).
\begingroup
\fontfamily{ptm}\selectfont
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,>=Latex]
\node[font=\scriptsize\bfseries] at (2.30,3.02) {(a) Sparse check matrix};
\node[font=\scriptsize\bfseries] at (6.32,3.02) {(b) Tanner subgraph};
% Matrix axes cover -1..81 and -1..40; the 81-by-40 cell grid is inset.
\begin{scope}[shift={(0.55,2.65)},x=0.0426829268cm,y=-0.0560975610cm]
\foreach \x in {0.5,1.5,...,81.5}
  \draw[black!18,line width=0.12pt] (\x,0.5) -- (\x,40.5);
\foreach \y in {0.5,1.5,...,40.5}
  \draw[black!18,line width=0.12pt] (0.5,\y) -- (81.5,\y);
% Each pair is an exact (row, column) nonzero of H.
\foreach \r/\v in {
  0/0,0/1,0/9,0/10,
  1/2,1/3,1/11,1/12,
  2/4,2/5,2/13,2/14,
  3/6,3/7,3/15,3/16,
  4/10,4/11,4/19,4/20,
  5/12,5/13,5/21,5/22,
  6/14,6/15,6/23,6/24,
  7/16,7/17,7/25,7/26,
  8/18,8/19,8/27,8/28,
  9/20,9/21,9/29,9/30,
  10/22,10/23,10/31,10/32,
  11/24,11/25,11/33,11/34,
  12/28,12/29,12/37,12/38,
  13/30,13/31,13/39,13/40,
  14/32,14/33,14/41,14/42,
  15/34,15/35,15/43,15/44,
  16/36,16/37,16/45,16/46,
  17/38,17/39,17/47,17/48,
  18/40,18/41,18/49,18/50,
  19/42,19/43,19/51,19/52,
  20/46,20/47,20/55,20/56,
  21/48,21/49,21/57,21/58,
  22/50,22/51,22/59,22/60,
  23/52,23/53,23/61,23/62,
  24/54,24/55,24/63,24/64,
  25/56,25/57,25/65,25/66,
  26/58,26/59,26/67,26/68,
  27/60,27/61,27/69,27/70,
  28/64,28/65,28/73,28/74,
  29/66,29/67,29/75,29/76,
  30/68,30/69,30/77,30/78,
  31/70,31/71,31/79,31/80,
  32/1,32/2,
  33/3,33/4,
  34/5,34/6,
  35/7,35/8,
  36/72,36/73,
  37/74,37/75,
  38/76,38/77,
  39/78,39/79} {
  \fill[black!65] ({\v+0.58},{\r+0.62}) rectangle ({\v+1.42},{\r+1.38});
}
% The black entry corresponds to the edge carrying the two message arrows.
\fill[black] (15.58,3.62) rectangle (16.42,4.38);
\end{scope}
\draw[black,line width=0.45pt] (0.55,0.35) rectangle (4.05,2.65);
\foreach \t in {0,20,40,60,80} {
  \pgfmathsetmacro{\xt}{0.55+3.5*(\t+1)/82}
  \draw[line width=0.4pt] (\xt,0.35) -- ++(0,0.045);
  \node[below,inner sep=1pt] at (\xt,0.33) {\t};
}
\foreach \t in {0,10,20,30,40} {
  \pgfmathsetmacro{\yt}{2.65-2.3*(\t+1)/41}
  \draw[line width=0.4pt] (0.55,\yt) -- ++(0.045,0);
  \node[left,inner sep=1pt] at (0.53,\yt) {\t};
}
\node at (2.30,-0.12) {variable index \textit{v}};
\node[rotate=90] at (-0.06,1.50) {check index \textit{c}};
\node at (4.96,2.73) {checks};
\node at (7.11,2.73) {variables};
\node[draw,rectangle,fill=black!15,minimum size=3.2mm,inner sep=0pt] (c3) at (4.96,2.32) {};
\node[left=1mm of c3] {\textit{c}\textsubscript{3}};
\node[draw,rectangle,fill=white,minimum size=3.2mm,inner sep=0pt] (c6) at (4.96,1.48) {};
\node[left=1mm of c6] {\textit{c}\textsubscript{6}};
\node[draw,rectangle,fill=white,minimum size=3.2mm,inner sep=0pt] (c7) at (4.96,0.56) {};
\node[left=1mm of c7] {\textit{c}\textsubscript{7}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v6) at (7.00,2.48000) {};
\node[right=0.7mm of v6] {\textit{v}\textsubscript{6}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v7) at (7.00,2.23778) {};
\node[right=0.7mm of v7] {\textit{v}\textsubscript{7}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v14) at (7.00,1.99556) {};
\node[right=0.7mm of v14] {\textit{v}\textsubscript{14}};
\node[draw,circle,fill=black!15,minimum size=2.1mm,inner sep=0pt] (v15) at (7.00,1.75333) {};
\node[right=0.7mm of v15] {\textit{v}\textsubscript{15}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v16) at (7.00,1.51111) {};
\node[right=0.7mm of v16] {\textit{v}\textsubscript{16}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v17) at (7.00,1.26889) {};
\node[right=0.7mm of v17] {\textit{v}\textsubscript{17}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v23) at (7.00,1.02667) {};
\node[right=0.7mm of v23] {\textit{v}\textsubscript{23}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v24) at (7.00,0.78444) {};
\node[right=0.7mm of v24] {\textit{v}\textsubscript{24}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v25) at (7.00,0.54222) {};
\node[right=0.7mm of v25] {\textit{v}\textsubscript{25}};
\node[draw,circle,fill=white,minimum size=2.1mm,inner sep=0pt] (v26) at (7.00,0.30000) {};
\node[right=0.7mm of v26] {\textit{v}\textsubscript{26}};
\draw[black!45,line width=0.35pt] (c3.east) -- (v6.west);
\draw[black!45,line width=0.35pt] (c3.east) -- (v7.west);
\draw[black!45,line width=0.35pt] (c3.east) -- (v16.west);
\draw[black!45,line width=0.35pt] (c6.east) -- (v14.west);
\draw[black!45,line width=0.35pt] (c6.east) -- (v15.west);
\draw[black!45,line width=0.35pt] (c6.east) -- (v23.west);
\draw[black!45,line width=0.35pt] (c6.east) -- (v24.west);
\draw[black!45,line width=0.35pt] (c7.east) -- (v16.west);
\draw[black!45,line width=0.35pt] (c7.east) -- (v17.west);
\draw[black!45,line width=0.35pt] (c7.east) -- (v25.west);
\draw[black!45,line width=0.35pt] (c7.east) -- (v26.west);
\draw[->,black,semithick] (c3.east) to[bend left=9] (v15.west);
\draw[->,black,semithick,dash pattern=on 2pt off 1.3pt] (v15.west) to[bend left=9] (c3.east);
\node[align=center] at (6.20,-0.12) {two directed messages per edge};
\end{tikzpicture}
\endgroup

